Fundamental limits of distributed covariance matrix estimation via a conditional strong data processing inequality

Estimating high-dimensional covariance matrices is a key task across many fields. This paper explores the theoretical limits of distributed covariance estimation in a feature-split setting, where communication between agents is constrained. Specifically, we study a scenario in which multiple agents each observe different components of i.i.d. samples drawn from a sub-Gaussian random vector. A central server seeks to estimate the complete covariance matrix using a limited number of bits communicated by each agent. We obtain a nearly tight minimax lower bound for covariance matrix estimation under operator norm and Frobenius norm. Our main technical tool is a novel generalization of the strong data processing inequality (SDPI), termed the Conditional Strong Data Processing Inequality (C-SDPI) coefficient, introduced in this work. The C-SDPI coefficient shares key properties such as tensorization with the conventional SDPI. Crucially, it quantifies the average contraction in a state-dependent channel and can be significantly lower than the worst-case SDPI coefficient over the state input. Utilizing the doubling trick of Geng-Nair and an operator Jensen inequality, we compute this coefficient for Gaussian mixture channels. We then employ it to establish minimax lower bounds on estimation error, capturing the trade-offs among sample size, communication cost, and data dimensionality. Building on this, we present a nearly optimal estimation protocol whose sample and communication requirements match the lower bounds up to logarithmic factors. Unlike much of the existing literature, our framework does not assume infinite samples or Gaussian distributions, making it broadly applicable. Finally, we extend our analysis to interactive protocols, showing interaction can significantly reduce communication requirements compared to non-interactive schemes.

==> figures/diagram1.tex <==
\begin{tikzpicture}[scale=0.55, yscale=1.5]
        \node at (-1,0) (dataset) {$\left\{\bZ^{(i)} = \begin{bmatrix}
             \bX_1^{(i)} \\
             \bX_2^{(i)} \\
             \vdots \\
             \bX_K^{(i)}
        \end{bmatrix}\right\}_{i=1}^{m}$};
        \node at (5,3) (machine1) {$\left\{\bX_1^{(i)}\right\}_{i=1}^{m}$};
        \node at (5,1) (machine2) {$\left\{\bX_2^{(i)}\right\}_{i=1}^{m}$};
        \node at (5,-1) () {$\vdots$};
        \node at (5,-3) (machineK) {$\left\{\bX_K^{(i)}\right\}_{i=1}^{m}$};
        \node[rectangle, draw=green!50!blue, fill=yellow!50!white] at (8,3) (enc1) {$\cE_1$};
        \node[rectangle, draw=green!50!blue, fill=yellow!50!white] at (8,1) (enc2) {$\cE_2$};
        \node at (8,-1) () {$\vdots$};
        \node[rectangle, draw=green!50!blue, fill=yellow!50!white] at (8,-3) (encK) {$\cE_K$};
        \node at (10,3) (M1) {$M_1$};
        \node at (10,1) (M2) {$M_2$};
        \node at (10,-1) () {$\vdots$};
        \node at (10,-3) (MK) {$M_K$};
        \node[rectangle, draw=green!50!blue, , fill=yellow!50!white] at (12,0) (dec) {$\cD$};
        \node at (14,0) (Ch) {$\bCh$};
        \draw[-latex, thick, draw=blue] (dataset)--(machine1);
        \draw[-latex, thick, draw=blue] (machine1)--(enc1);
        \draw[-latex, thick, draw=blue] (enc1)--(M1);
        \draw[-latex, thick, draw=blue] (M1)--(dec);
        \draw[-latex, thick, draw=blue] (dataset)--(machine2);
        \draw[-latex, thick, draw=blue] (machine2)--(enc2);
        \draw[-latex, thick, draw=blue] (enc2)--(M2);
        \draw[-latex, thick, draw=blue] (M2)--(dec);
        \draw[-latex, thick, draw=blue] (dataset)--(machineK);
        \draw[-latex, thick, draw=blue] (machineK)--(encK);
        \draw[-latex, thick, draw=blue] (encK)--(MK);
        \draw[-latex, thick, draw=blue] (MK)--(dec);
        \draw[-latex, thick, draw=blue] (dec)--(Ch);
\end{tikzpicture}
